Tensor Network Rewriting Strategies for Satisfiability and Counting

We provide a graphical treatment of SAT and #SAT on equal footing. Instances of #SAT can be represented as tensor networks in a standard way. These tensor networks are interpreted by diagrams of the ZH-calculus: a system to reason about tensors over C in terms of diagrams built from simple generators, in which computation may be carried out by transformations of diagrams alone. In general, nodes of ZH diagrams take parameters over C which determine the tensor coefficients; for the standard representation of #SAT instances, the coefficients take the value 0 or 1. Then, by choosing the coefficients of a diagram to range over B, we represent the corresponding instance of SAT. Thus, by interpreting a diagram either over the boolean semiring or the complex numbers, we instantiate either the decision or counting version of the problem. We find that for classes known to be in P, such as 2SAT and #XORSAT, the existence of appropriate rewrite rules allows for efficient simplification of the diagram, producing the solution in polynomial time. In contrast, for classes known to be NP-complete, such as 3SAT, or #P-complete, such as #2SAT, the corresponding rewrite rules introduce hyperedges to the diagrams, in numbers which are not easily bounded above by a polynomial. This diagrammatic approach unifies the diagnosis of the complexity of CSPs and #CSPs and shows promise in aiding tensor network contraction-based algorithms.

==> figures/0box-loop-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (12) at (-6.25, 0) {};
		\node [style=none] (14) at (-7, -1) {};
		\node [style=none] (15) at (-5.5, -1) {};
		\node [style=none] (16) at (-6.25, -1) {\footnotesize $\dots$};
		\node [style=none] (19) at (-4.5, 0) {\footnotesize $=$};
		\node [style=white dot] (21) at (4, 0) {};
		\node [style=none] (23) at (3.25, -1) {};
		\node [style=none] (24) at (4.75, -1) {};
		\node [style=none] (25) at (4, -1) {\footnotesize $\dots$};
		\node [style=none] (27) at (5.5, 0) {\footnotesize $=$};
		\node [style=H box] (30) at (-6.25, 1) {$0$};
		\node [style=H box] (31) at (4, 1) {$0$};
		\node [style=not] (32) at (-6.75, 0.5) {};
		\node [style=not] (33) at (3.5, 0.5) {};
		\node [style=not] (34) at (-5.75, 0.5) {};
		\node [style=white dot] (35) at (7.25, 0) {};
		\node [style=none] (36) at (6.5, -1) {};
		\node [style=none] (37) at (8, -1) {};
		\node [style=none] (38) at (7.25, -1) {\footnotesize $\dots$};
		\node [style=none] (39) at (-7.25, 0.75) {$a$};
		\node [style=none] (40) at (-5.25, 0.75) {$a$};
		\node [style=not] (41) at (-3.25, 0.25) {};
		\node [style=none] (42) at (-3.25, -0.75) {};
		\node [style=none] (43) at (-2.75, 0.5) {$a$};
		\node [style=none] (44) at (-2.25, -0.25) {\footnotesize $\dots$};
		\node [style=not] (45) at (-1.5, 0.25) {};
		\node [style=none] (46) at (-1.5, -0.75) {};
		\node [style=none] (47) at (-1, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.75] (14.center) to (12);
		\draw [bend left=15, looseness=0.75] (12) to (15.center);
		\draw [bend left=15, looseness=0.75] (23.center) to (21);
		\draw [bend left=15, looseness=0.75] (21) to (24.center);
		\draw [bend right] (30) to (32);
		\draw [bend right] (32) to (12);
		\draw [bend left=15] (33) to (31);
		\draw [bend right=15] (33) to (21);
		\draw [bend right=60, looseness=1.50] (21) to (31);
		\draw [bend left] (30) to (34);
		\draw [bend left] (34) to (12);
		\draw [bend left=15, looseness=0.75] (36.center) to (35);
		\draw [bend left=15, looseness=0.75] (35) to (37.center);
		\draw (42.center) to (41);
		\draw (46.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2OR-box-postsel-gray1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=not] (9) at (0, -1.25) {};
		\node [style=none] (11) at (-0.75, 1.3) {};
		\node [style=none] (12) at (0.75, 1.3) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, 0) {\footnotesize $\vee$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw [bend left=75, looseness=1.75] (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw [in=60, out=-105, looseness=0.75] (8.center) to (17.center);
		\draw [in=120, out=-75, looseness=0.75] (6.center) to (17.center);
		\draw (18.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2SAT-spiderkill.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-3, 1.75) {$0$};
		\node [style=not] (1) at (-3, 1) {};
		\node [style=H box] (5) at (-5, 1.75) {$0$};
		\node [style=not] (6) at (-5, 1) {};
		\node [style=H box] (9) at (-3, -1.25) {$0$};
		\node [style=H box] (12) at (-5, -1.25) {$0$};
		\node [style=white dot] (14) at (-4, 0) {};
		\node [style=none] (16) at (-4, 1.75) {...};
		\node [style=none] (17) at (-4, -1.25) {...};
		\node [style=H box] (18) at (2.5, 0.5) {$0$};
		\node [style=H box] (19) at (0.5, 0) {$0$};
		\node [style=H box] (20) at (3.5, 0) {$0$};
		\node [style=H box] (21) at (1.5, 0.5) {$0$};
		\node [style=white dot] (24) at (0.5, 1.5) {};
		\node [style=white dot] (25) at (3.5, 1.5) {};
		\node [style=white dot] (28) at (0.5, -1.5) {};
		\node [style=white dot] (29) at (3.5, -1.5) {};
		\node [style=none] (32) at (-1.25, 0) {$=$};
		\node [style=none] (33) at (2, 1.5) {...};
		\node [style=none] (34) at (1.25, 0) {...};
		\node [style=none] (35) at (2.75, 0) {...};
		\node [style=none] (36) at (2, -1.5) {...};
		\node [style=none] (37) at (-5.5, 4.5) {};
		\node [style=none] (38) at (-4.5, 4.5) {};
		\node [style=none] (39) at (-5.5, -4) {};
		\node [style=none] (40) at (-4.5, -4) {};
		\node [style=none] (41) at (-5, 5) {$n_1$};
		\node [style=none] (42) at (-5, -4.5) {$m_1$};
		\node [style=not] (49) at (-3, 2.5) {};
		\node [style=not] (50) at (-5, 2.5) {};
		\node [style=not] (51) at (-3, -2) {};
		\node [style=not] (52) at (-5, -2) {};
		\node [style=white dot] (53) at (-5, 3.25) {};
		\node [style=white dot] (54) at (-3, 3.25) {};
		\node [style=white dot] (55) at (-5, -2.75) {};
		\node [style=white dot] (56) at (-3, -2.75) {};
		\node [style=none] (57) at (-5.5, 4) {};
		\node [style=none] (58) at (-4.5, 4) {};
		\node [style=none] (59) at (-3.5, 4) {};
		\node [style=none] (60) at (-2.5, 4) {};
		\node [style=none] (61) at (0, 3.75) {};
		\node [style=none] (62) at (1, 3.75) {};
		\node [style=none] (63) at (3, 3.75) {};
		\node [style=none] (64) at (4, 3.75) {};
		\node [style=not] (65) at (3.5, 2.25) {};
		\node [style=not] (66) at (0.5, 2.25) {};
		\node [style=white dot] (67) at (0.5, 3) {};
		\node [style=white dot] (68) at (3.5, 3) {};
		\node [style=none] (69) at (0, -3.75) {};
		\node [style=none] (70) at (1, -3.75) {};
		\node [style=none] (71) at (3, -3.75) {};
		\node [style=none] (72) at (4, -3.75) {};
		\node [style=not] (73) at (3.5, -2.25) {};
		\node [style=not] (74) at (0.5, -2.25) {};
		\node [style=white dot] (75) at (0.5, -3) {};
		\node [style=white dot] (76) at (3.5, -3) {};
		\node [style=none] (77) at (-5.5, -3.5) {};
		\node [style=none] (78) at (-4.5, -3.5) {};
		\node [style=none] (79) at (-3.5, -3.5) {};
		\node [style=none] (80) at (-2.5, -3.5) {};
		\node [style=none] (81) at (-5, 4) {\tiny $\dots$};
		\node [style=none] (82) at (-3, 4) {\tiny $\dots$};
		\node [style=none] (83) at (0.5, 3.75) {\tiny $\dots$};
		\node [style=none] (84) at (3.5, 3.75) {\tiny $\dots$};
		\node [style=none] (85) at (-5, -3.5) {\tiny $\dots$};
		\node [style=none] (86) at (-3, -3.5) {\tiny $\dots$};
		\node [style=none] (87) at (0.5, -3.75) {\tiny $\dots$};
		\node [style=none] (88) at (3.5, -3.75) {\tiny $\dots$};
		\node [style=none] (89) at (-3.5, -4) {};
		\node [style=none] (90) at (-2.5, -4) {};
		\node [style=none] (91) at (-3, -4.5) {$m_l$};
		\node [style=none] (92) at (-3.5, 4.5) {};
		\node [style=none] (93) at (-2.5, 4.5) {};
		\node [style=none] (94) at (-3, 5) {$n_k$};
		\node [style=none] (95) at (0, -4.25) {};
		\node [style=none] (96) at (1, -4.25) {};
		\node [style=none] (97) at (3, -4.25) {};
		\node [style=none] (98) at (4, -4.25) {};
		\node [style=none] (99) at (3.5, -4.75) {$m_l$};
		\node [style=none] (100) at (0.5, -4.75) {$m_1$};
		\node [style=none] (101) at (0, 4.25) {};
		\node [style=none] (102) at (1, 4.25) {};
		\node [style=none] (103) at (3, 4.25) {};
		\node [style=none] (104) at (4, 4.25) {};
		\node [style=none] (105) at (3.5, 4.75) {$n_k$};
		\node [style=none] (106) at (0.5, 4.75) {$n_1$};
		\node [style=H box] (107) at (9.25, 0.5) {$0$};
		\node [style=H box] (108) at (7.25, 0) {$0$};
		\node [style=H box] (109) at (10.25, 0) {$0$};
		\node [style=H box] (110) at (8.25, 0.5) {$0$};
		\node [style=white dot] (111) at (7.25, 1.5) {};
		\node [style=white dot] (112) at (10.25, 1.5) {};
		\node [style=white dot] (113) at (7.25, -1.5) {};
		\node [style=white dot] (114) at (10.25, -1.5) {};
		\node [style=none] (115) at (8.75, 1.5) {...};
		\node [style=none] (116) at (8, 0) {...};
		\node [style=none] (117) at (9.5, 0) {...};
		\node [style=none] (118) at (8.75, -1.5) {...};
		\node [style=none] (119) at (6.5, 3.75) {};
		\node [style=none] (120) at (8, 3.75) {};
		\node [style=none] (121) at (9.5, 3.75) {};
		\node [style=none] (122) at (11, 3.75) {};
		\node [style=none] (127) at (6.5, -3.75) {};
		\node [style=none] (128) at (8, -3.75) {};
		\node [style=none] (129) at (9.5, -3.75) {};
		\node [style=none] (130) at (11, -3.75) {};
		\node [style=none] (135) at (7.25, 3.75) {\tiny $\dots$};
		\node [style=none] (136) at (10.25, 3.75) {\tiny $\dots$};
		\node [style=none] (137) at (7.25, -3.75) {\tiny $\dots$};
		\node [style=none] (138) at (10.25, -3.75) {\tiny $\dots$};
		\node [style=none] (139) at (6.5, -4.25) {};
		\node [style=none] (140) at (8, -4.25) {};
		\node [style=none] (141) at (9.5, -4.25) {};
		\node [style=none] (142) at (11, -4.25) {};
		\node [style=none] (143) at (10.25, -4.75) {$m_l$};
		\node [style=none] (144) at (7.25, -4.75) {$m_1$};
		\node [style=none] (145) at (6.5, 4.25) {};
		\node [style=none] (146) at (8, 4.25) {};
		\node [style=none] (147) at (9.5, 4.25) {};
		\node [style=none] (148) at (11, 4.25) {};
		\node [style=none] (149) at (10.25, 4.75) {$n_k$};
		\node [style=none] (150) at (7.25, 4.75) {$n_1$};
		\node [style=none] (151) at (5.5, 0) {$=$};
		\node [style=not] (152) at (6.5, 3) {};
		\node [style=not] (154) at (8, 3) {};
		\node [style=not] (155) at (9.5, 3) {};
		\node [style=not] (157) at (11, 3) {};
		\node [style=not] (158) at (6.5, -3) {};
		\node [style=not] (160) at (8, -3) {};
		\node [style=not] (161) at (9.5, -3) {};
		\node [style=not] (163) at (11, -3) {};
		\node [style=none] (164) at (-4.5, 2.75) {\scriptsize $a_1$};
		\node [style=none] (165) at (-2.5, 2.75) {\scriptsize $a_k$};
		\node [style=none] (166) at (-4.5, -1.75) {\scriptsize $b_1$};
		\node [style=none] (167) at (-2.5, -1.75) {\scriptsize $b_l$};
		\node [style=none] (168) at (1, 2.5) {\scriptsize $a_1$};
		\node [style=none] (169) at (4, 2.5) {\scriptsize $a_k$};
		\node [style=none] (170) at (1, -2) {\scriptsize $b_1$};
		\node [style=none] (171) at (4, -2) {\scriptsize $b_l$};
		\node [style=none] (172) at (7, 3.25) {\scriptsize $a_1$};
		\node [style=none] (173) at (10, 3.25) {\scriptsize $a_k$};
		\node [style=none] (174) at (7, -2.75) {\scriptsize $b_1$};
		\node [style=none] (175) at (10, -2.75) {\scriptsize $b_l$};
		\node [style=none] (176) at (8.5, 3.25) {\scriptsize $a_1$};
		\node [style=none] (177) at (11.5, 3.25) {\scriptsize $a_k$};
		\node [style=none] (178) at (8.5, -2.75) {\scriptsize $b_1$};
		\node [style=none] (179) at (11.5, -2.75) {\scriptsize $b_l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (6) to (5);
		\draw [bend left=15] (14) to (6);
		\draw [bend right=15] (14) to (1);
		\draw (25) to (20);
		\draw (20) to (29);
		\draw (25) to (18);
		\draw (18) to (28);
		\draw (24) to (21);
		\draw (21) to (29);
		\draw (24) to (19);
		\draw (19) to (28);
		\draw [style=brace edge] (37.center) to (38.center);
		\draw [style=brace edge] (40.center) to (39.center);
		\draw (24) to (66);
		\draw (66) to (67);
		\draw (65) to (25);
		\draw (65) to (68);
		\draw (29) to (73);
		\draw (73) to (76);
		\draw (76) to (71.center);
		\draw (76) to (72.center);
		\draw (70.center) to (75);
		\draw (75) to (69.center);
		\draw (75) to (74);
		\draw (74) to (28);
		\draw (67) to (61.center);
		\draw (67) to (62.center);
		\draw (68) to (63.center);
		\draw (68) to (64.center);
		\draw (5) to (50);
		\draw (50) to (53);
		\draw (0) to (49);
		\draw (49) to (54);
		\draw [bend right, looseness=0.75] (14) to (12);
		\draw [bend left, looseness=0.75] (14) to (9);
		\draw (12) to (52);
		\draw (52) to (55);
		\draw (51) to (9);
		\draw (51) to (56);
		\draw (77.center) to (55);
		\draw (55) to (78.center);
		\draw (79.center) to (56);
		\draw (56) to (80.center);
		\draw (53) to (57.center);
		\draw (58.center) to (53);
		\draw (59.center) to (54);
		\draw (54) to (60.center);
		\draw [style=brace edge] (90.center) to (89.center);
		\draw [style=brace edge] (92.center) to (93.center);
		\draw [style=brace edge] (96.center) to (95.center);
		\draw [style=brace edge] (98.center) to (97.center);
		\draw [style=brace edge] (101.center) to (102.center);
		\draw [style=brace edge] (103.center) to (104.center);
		\draw (112) to (109);
		\draw (109) to (114);
		\draw (112) to (107);
		\draw (107) to (113);
		\draw (111) to (110);
		\draw (110) to (114);
		\draw (111) to (108);
		\draw (108) to (113);
		\draw [style=brace edge] (140.center) to (139.center);
		\draw [style=brace edge] (142.center) to (141.center);
		\draw [style=brace edge] (145.center) to (146.center);
		\draw [style=brace edge] (147.center) to (148.center);
		\draw (111) to (152);
		\draw (111) to (154);
		\draw (154) to (120.center);
		\draw (152) to (119.center);
		\draw (155) to (121.center);
		\draw (157) to (122.center);
		\draw (157) to (112);
		\draw (112) to (155);
		\draw (160) to (113);
		\draw (158) to (113);
		\draw (158) to (127.center);
		\draw (128.center) to (160);
		\draw (161) to (114);
		\draw (114) to (163);
		\draw (163) to (130.center);
		\draw (161) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2sat-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-3, 1.75) {$0$};
		\node [style=not] (1) at (-3, 1) {};
		\node [style=none] (4) at (-3, 2.5) {};
		\node [style=H box] (5) at (-5, 1.75) {$0$};
		\node [style=not] (6) at (-5, 1) {};
		\node [style=none] (8) at (-5, 2.5) {};
		\node [style=H box] (9) at (-3, -1.25) {$0$};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=H box] (12) at (-5, -1.25) {$0$};
		\node [style=none] (13) at (-5, -1) {};
		\node [style=white dot] (14) at (-4, 0) {};
		\node [style=none] (15) at (-5, -2) {};
		\node [style=none] (16) at (-4, 2) {...};
		\node [style=none] (17) at (-4, -1.25) {...};
		\node [style=H box] (18) at (2.5, 0.5) {$0$};
		\node [style=H box] (19) at (0.5, 0) {$0$};
		\node [style=H box] (20) at (3.5, 0) {$0$};
		\node [style=H box] (21) at (1.5, 0.5) {$0$};
		\node [style=white dot] (24) at (0.5, 1.5) {};
		\node [style=white dot] (25) at (3.5, 1.5) {};
		\node [style=none] (26) at (0.5, 2.25) {};
		\node [style=none] (27) at (3.5, 2.25) {};
		\node [style=white dot] (28) at (0.5, -1.5) {};
		\node [style=white dot] (29) at (3.5, -1.5) {};
		\node [style=none] (30) at (0.5, -2.25) {};
		\node [style=none] (31) at (3.5, -2.25) {};
		\node [style=none] (32) at (-1.25, 0) {$=$};
		\node [style=none] (33) at (2, 1.75) {...};
		\node [style=none] (34) at (1.25, 0) {...};
		\node [style=none] (35) at (2.75, 0) {...};
		\node [style=none] (36) at (2, -1.75) {...};
		\node [style=none] (37) at (-5, 3) {};
		\node [style=none] (38) at (-3, 3) {};
		\node [style=none] (39) at (-5, -2.5) {};
		\node [style=none] (40) at (-3, -2.5) {};
		\node [style=none] (41) at (-4, 3.5) {$n$};
		\node [style=none] (42) at (-4, -3) {$m$};
		\node [style=none] (43) at (0.5, -2.75) {};
		\node [style=none] (44) at (3.5, -2.75) {};
		\node [style=none] (45) at (2, -3.25) {$m$};
		\node [style=none] (46) at (0.5, 2.75) {};
		\node [style=none] (47) at (3.5, 2.75) {};
		\node [style=none] (48) at (2, 3.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw (6) to (5);
		\draw (5) to (8.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw [bend right=15] (14) to (13.center);
		\draw (13.center) to (12);
		\draw (12) to (15.center);
		\draw [bend left=15] (14) to (10.center);
		\draw [bend left=15] (14) to (6);
		\draw [bend right=15] (14) to (1);
		\draw (26.center) to (24);
		\draw (27.center) to (25);
		\draw (30.center) to (28);
		\draw (31.center) to (29);
		\draw (25) to (20);
		\draw (20) to (29);
		\draw (25) to (18);
		\draw (18) to (28);
		\draw (24) to (21);
		\draw (21) to (29);
		\draw (24) to (19);
		\draw (19) to (28);
		\draw [style=brace edge] (37.center) to (38.center);
		\draw [style=brace edge] (40.center) to (39.center);
		\draw [style=brace edge] (44.center) to (43.center);
		\draw [style=brace edge] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2sat-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (18) at (-5.3, 0.45) {$0$};
		\node [style=H box] (19) at (-7.25, 0) {$0$};
		\node [style=H box] (20) at (-4.25, 0) {$0$};
		\node [style=H box] (21) at (-6.2, 0.45) {$0$};
		\node [style=white dot] (24) at (-7.25, 1.5) {};
		\node [style=white dot] (25) at (-4.25, 1.5) {};
		\node [style=none] (26) at (-7.25, 2.5) {};
		\node [style=none] (27) at (-4.25, 2.5) {};
		\node [style=white dot] (28) at (-7.25, -1.5) {};
		\node [style=white dot] (29) at (-4.25, -1.5) {};
		\node [style=none] (30) at (-7.25, -2.5) {};
		\node [style=none] (31) at (-4.25, -2.5) {};
		\node [style=none] (32) at (-1.5, 0) {$=$};
		\node [style=none] (33) at (-5.75, 2) {...};
		\node [style=none] (34) at (-6.5, 0) {...};
		\node [style=none] (35) at (-5, 0) {...};
		\node [style=none] (36) at (-5.75, -2) {...};
		\node [style=white dot] (37) at (-7.25, 1.505) {};
		\node [style=white dot] (38) at (-4.25, 1.505) {};
		\node [style=white dot] (39) at (-7.25, -1.505) {};
		\node [style=white dot] (40) at (-4.25, -1.505) {};
		\node [style=not] (41) at (-3.55, 0.3) {};
		\node [style=not] (42) at (-3.55, 0.925) {};
		\node [style=not] (43) at (-3.55, -0.3) {};
		\node [style=not] (44) at (-3.55, -0.875) {};
		\node [style=H box] (45) at (-2.65, 0) {$2$};
		\node [style=H box] (46) at (1.7, 0.45) {$0$};
		\node [style=H box] (47) at (-0.25, 0) {$0$};
		\node [style=H box] (48) at (2.75, 0) {$0$};
		\node [style=H box] (49) at (0.8, 0.45) {$0$};
		\node [style=white dot] (50) at (-0.25, 1.5) {};
		\node [style=white dot] (51) at (2.75, 1.5) {};
		\node [style=none] (52) at (-0.25, 2.5) {};
		\node [style=none] (53) at (2.75, 2.5) {};
		\node [style=white dot] (54) at (-0.25, -1.5) {};
		\node [style=white dot] (55) at (2.75, -1.5) {};
		\node [style=none] (56) at (-0.25, -2.5) {};
		\node [style=none] (57) at (2.75, -2.5) {};
		\node [style=none] (58) at (1.25, 2) {...};
		\node [style=none] (59) at (0.5, 0) {...};
		\node [style=none] (60) at (2, 0) {...};
		\node [style=none] (61) at (1.25, -2) {...};
		\node [style=white dot] (62) at (-0.25, 1.505) {};
		\node [style=white dot] (63) at (2.75, 1.505) {};
		\node [style=white dot] (64) at (-0.25, -1.505) {};
		\node [style=white dot] (65) at (2.75, -1.505) {};
		\node [style=not] (66) at (3.45, 0.3) {};
		\node [style=not] (67) at (3.45, 0.925) {};
		\node [style=not] (68) at (3.45, -0.3) {};
		\node [style=not] (69) at (3.45, -0.875) {};
		\node [style=H box] (70) at (4.35, 0) {$1$};
		\node [style=none] (71) at (5.6, 0) {$=$};
		\node [style=H box] (72) at (8.8, 0.45) {$0$};
		\node [style=H box] (73) at (6.85, 0) {$0$};
		\node [style=H box] (74) at (9.85, 0) {$0$};
		\node [style=H box] (75) at (7.9, 0.45) {$0$};
		\node [style=white dot] (76) at (6.85, 1.5) {};
		\node [style=white dot] (77) at (9.85, 1.5) {};
		\node [style=none] (78) at (6.85, 2.5) {};
		\node [style=none] (79) at (9.85, 2.5) {};
		\node [style=white dot] (80) at (6.85, -1.5) {};
		\node [style=white dot] (81) at (9.85, -1.5) {};
		\node [style=none] (82) at (6.85, -2.5) {};
		\node [style=none] (83) at (9.85, -2.5) {};
		\node [style=none] (84) at (8.35, 2) {...};
		\node [style=none] (85) at (7.6, 0) {...};
		\node [style=none] (86) at (9.1, 0) {...};
		\node [style=none] (87) at (8.35, -2) {...};
		\node [style=white dot] (88) at (6.85, 1.505) {};
		\node [style=white dot] (89) at (9.85, 1.505) {};
		\node [style=white dot] (90) at (6.85, -1.505) {};
		\node [style=white dot] (91) at (9.85, -1.505) {};
		\node [style=not] (92) at (10.55, 0.375) {};
		\node [style=not] (93) at (10.675, 1.025) {};
		\node [style=not] (94) at (10.55, -0.425) {};
		\node [style=not] (95) at (10.65, -1.075) {};
		\node [style=white dot] (96) at (11.25, -0.75) {};
		\node [style=white dot] (97) at (11.25, -0.25) {};
		\node [style=white dot] (98) at (11.25, 0.25) {};
		\node [style=white dot] (99) at (11.25, 0.75) {};
		\node [style=none] (100) at (12.5, 0) {$=$};
		\node [style=H box] (101) at (15.7, 0.45) {$0$};
		\node [style=H box] (102) at (13.75, 0) {$0$};
		\node [style=H box] (103) at (16.75, 0) {$0$};
		\node [style=H box] (104) at (14.8, 0.45) {$0$};
		\node [style=white dot] (105) at (13.75, 1.5) {};
		\node [style=white dot] (106) at (16.75, 1.5) {};
		\node [style=none] (107) at (13.75, 2.5) {};
		\node [style=none] (108) at (16.75, 2.5) {};
		\node [style=white dot] (109) at (13.75, -1.5) {};
		\node [style=white dot] (110) at (16.75, -1.5) {};
		\node [style=none] (111) at (13.75, -2.5) {};
		\node [style=none] (112) at (16.75, -2.5) {};
		\node [style=none] (113) at (15.25, 2) {...};
		\node [style=none] (114) at (14.5, 0) {...};
		\node [style=none] (115) at (16, 0) {...};
		\node [style=none] (116) at (15.25, -2) {...};
		\node [style=white dot] (117) at (13.75, 1.505) {};
		\node [style=white dot] (118) at (16.75, 1.505) {};
		\node [style=white dot] (119) at (13.75, -1.505) {};
		\node [style=white dot] (120) at (16.75, -1.505) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (24);
		\draw (27.center) to (25);
		\draw (30.center) to (28);
		\draw (31.center) to (29);
		\draw (25) to (20);
		\draw (20) to (29);
		\draw (25) to (18);
		\draw (18) to (28);
		\draw (24) to (21);
		\draw (21) to (29);
		\draw (24) to (19);
		\draw (19) to (28);
		\draw (37) to (41);
		\draw (38) to (42);
		\draw (39) to (43);
		\draw (40) to (44);
		\draw (41) to (45);
		\draw (42) to (45);
		\draw (43) to (45);
		\draw (44) to (45);
		\draw (52.center) to (50);
		\draw (53.center) to (51);
		\draw (56.center) to (54);
		\draw (57.center) to (55);
		\draw (51) to (48);
		\draw (48) to (55);
		\draw (51) to (46);
		\draw (46) to (54);
		\draw (50) to (49);
		\draw (49) to (55);
		\draw (50) to (47);
		\draw (47) to (54);
		\draw (62) to (66);
		\draw (63) to (67);
		\draw (64) to (68);
		\draw (65) to (69);
		\draw (66) to (70);
		\draw (67) to (70);
		\draw (68) to (70);
		\draw (69) to (70);
		\draw (78.center) to (76);
		\draw (79.center) to (77);
		\draw (82.center) to (80);
		\draw (83.center) to (81);
		\draw (77) to (74);
		\draw (74) to (81);
		\draw (77) to (72);
		\draw (72) to (80);
		\draw (76) to (75);
		\draw (75) to (81);
		\draw (76) to (73);
		\draw (73) to (80);
		\draw (88) to (92);
		\draw (89) to (93);
		\draw (90) to (94);
		\draw (91) to (95);
		\draw (99) to (93);
		\draw (98) to (92);
		\draw (97) to (94);
		\draw (96) to (95);
		\draw (107.center) to (105);
		\draw (108.center) to (106);
		\draw (111.center) to (109);
		\draw (112.center) to (110);
		\draw (106) to (103);
		\draw (103) to (110);
		\draw (106) to (101);
		\draw (101) to (109);
		\draw (105) to (104);
		\draw (104) to (110);
		\draw (105) to (102);
		\draw (102) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-postsel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$\dots$};
		\node [style=not] (4) at (0, -2) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (2.5, 2) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (8) at (-2.25, 2) {};
		\node [style=none] (9) at (-1.25, 1.75) {$\dots$};
		\node [style=none] (10) at (1.5, 1.75) {$\dots$};
		\node [style=none] (11) at (-1.25, 3) {\footnotesize $k_1$};
		\node [style=none] (12) at (1.5, 3) {\footnotesize $k_m$};
		\node [style=none] (13) at (-2.25, 2.25) {};
		\node [style=none] (14) at (-0.25, 2.25) {};
		\node [style=none] (15) at (2.5, 2.25) {};
		\node [style=none] (16) at (0.5, 2.25) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=none] (25) at (-1.25, 1) {};
		\node [style=none] (26) at (-1.25, 0.25) {};
		\node [style=none] (27) at (-1.25, 0.75) {\footnotesize $\vee$};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (2, 0.75) {};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (1.5, 0.25) {};
		\node [style=none] (34) at (1.5, 0.75) {\footnotesize $\vee$};
		\node [style=none] (35) at (-0.5, -0.5) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=none] (37) at (-0.5, -0.75) {};
		\node [style=none] (38) at (0.5, -0.75) {};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=none] (40) at (0, -1.25) {};
		\node [style=none] (41) at (0, -0.75) {\footnotesize $\&$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (13.center) to (14.center);
		\draw [decorate] (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw [bend left=75, looseness=1.75] (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw [bend left=75, looseness=1.75] (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw [bend left=75, looseness=1.75] (38.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (33.center) to (39.center);
		\draw [in=90, out=-90, looseness=0.50] (26.center) to (39.center);
		\draw [in=120, out=-60, looseness=0.75] (8.center) to (25.center);
		\draw [in=-120, out=60, looseness=0.75] (25.center) to (7.center);
		\draw [in=120, out=-60, looseness=0.75] (5.center) to (32.center);
		\draw [in=-120, out=60, looseness=0.75] (32.center) to (6.center);
		\draw (40.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Boolvars-evensimpler1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		
		\node [style=white dot] (1) at (0, 0) {};

		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (5) at (1, -1.75) {};

		\node [style=none] (6) at (0, -1.5) {$\dots$};

		\node [style=none] (8) at (-1, -2.1) {};
		\node [style=none] (9) at (1, -2.1) {};

		\node [style=none] (12) at (0, -3) {\footnotesize $m_1$};


	\end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}

		\draw [bend right=15, looseness=1.00] (1) to (2);
		\draw [bend left=15, looseness=1.00] (1) to (5);

		\draw [decorate] (9) to (8);

		
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Boolvars-evensimplern.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		
		\node [style=white dot] (1) at (0, 0) {};

		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (5) at (1, -1.75) {};

		\node [style=none] (6) at (0, -1.5) {$\dots$};

		\node [style=none] (8) at (-1, -2.1) {};
		\node [style=none] (9) at (1, -2.1) {};

		\node [style=none] (12) at (0, -3) {\footnotesize $m_n$};


	\end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}

		\draw [bend right=15, looseness=1.00] (1) to (2);
		\draw [bend left=15, looseness=1.00] (1) to (5);

		\draw [decorate] (9) to (8);

		
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-alpha-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=H box] (3) at (2, -0) {$\alpha$};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-1.25, 0.5) {};
		\node [style=H box] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=H box] (7) at (1.5, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (3, 1) {$\ldots$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=hadamard] (3) at (3, -0) {$a$};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (3, -1) {$\ldots$};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (3, -2) {$n$};
		\node [style=none] (12) at (3, 2) {$m$};
		\node [style=none] (13) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {$m$};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-0.75, -2.25) {};
		\node [style=none] (21) at (-2.75, 2.25) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, -2.75) {$n$};
		\node [style=none] (24) at (-1.75, 1.75) {$\ldots$};
		\node [style=small hadamard] (25) at (-1.75, 1) {};
		\node [style=hadamard] (26) at (-1.75, -0.75) {$a$};
		\node [style=none] (27) at (0, -0) {$=$};
		\node [style=small hadamard] (28) at (-1.75, 0.25) {};
		\node [style=hadamard] (29) at (1.25, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (14.center);
		\draw [bend left=15, looseness=1.00] (26) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=H box] (3) at (0, -0) {$\scriptstyle \alpha$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, -1) {$\ldots$};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, 2) {$m$};
		\node [style=none] (12) at (0, -2) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-zero-noout-2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=H box] (3) at (2, -0.5) {$0$};
		\node [style=not] (4) at (2.75, 0.35) {};
		\node [style=not] (5) at (1.25, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-zero-noout.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (3, 1) {};
		\node [style=H box] (3) at (2, -0.5) {$0$};
		\node [style=not] (4) at (2.75, 0.35) {};
		\node [style=not] (5) at (1.25, 0.35) {};

		\node [style=none] (6) at (1, 1.3) {};
		\node [style=none] (7) at (3, 1.3) {};

		\node [style=none] (8) at (2, 2) {\footnotesize $k_i$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);

		\draw [decorate] (6) to (7);

	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=H box] (3) at (2, -0) {$0$};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OR-box-postsel-gray1-k1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 1) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=not] (4) at (2, -1.25) {};
		\node [style=none] (5) at (2, 2) {\footnotesize $k_1$};
		\node [style=none] (6) at (1.25, 1.3) {};
		\node [style=none] (7) at (2.75, 1.3) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (2.5, 0.25) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (2, 0) {\footnotesize $\vee$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw [bend left=75, looseness=1.75] (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [in=60, out=-105, looseness=0.75] (2.center) to (12.center);
		\draw [in=120, out=-75, looseness=0.75] (0.center) to (12.center);
		\draw (13.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OR-box-postsel-gray1-ki.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 1) {$\ldots$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=not] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0, 2) {\footnotesize $k_i$};
		\node [style=none] (11) at (-0.75, 1.3) {};
		\node [style=none] (12) at (0.75, 1.3) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, 0) {\footnotesize $\vee$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw [bend left=75, looseness=1.75] (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw [in=60, out=-105, looseness=0.75] (8.center) to (17.center);
		\draw [in=120, out=-75, looseness=0.75] (6.center) to (17.center);
		\draw (18.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OR-box-postsel-gray1-km.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2, 2) {\footnotesize $k_m$};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (2, 1) {$\ldots$};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=not] (11) at (2, -1.25) {};
		\node [style=none] (12) at (1.25, 1.3) {};
		\node [style=none] (13) at (2.75, 1.3) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (2.5, 0.25) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (2, 0) {\footnotesize $\vee$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw [bend left=75, looseness=1.75] (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [in=60, out=-105, looseness=0.75] (10.center) to (18.center);
		\draw [in=120, out=-75, looseness=0.75] (8.center) to (18.center);
		\draw (19.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-neg-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (20) at (0, -1) {\footnotesize $\dots$};
		\node [style=none] (21) at (0, 1) {\footnotesize $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (0);
		\draw [bend right=15] (4.center) to (0);
		\draw [bend left=15] (0) to (1.center);
		\draw [bend right=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, -0) {$:=$};
		\node [style=white dot] (6) at (3.25, -0) {};
		\node [style=small hadamard] (7) at (2.25, 1) {};
		\node [style=small hadamard] (8) at (4.25, 1) {};
		\node [style=small hadamard] (9) at (2.25, -1) {};
		\node [style=small hadamard] (10) at (4.25, -1) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (3.25, 1) {$\ldots $};
		\node [style=none] (16) at (3.25, -1) {$\ldots $};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$m$};
		\node [style=none] (24) at (-1.75, -1.75) {$n$};
		\node [style=none] (25) at (4.5, 1.75) {};
		\node [style=none] (26) at (2, 1.75) {};
		\node [style=none] (27) at (4.5, -1.75) {};
		\node [style=none] (28) at (2, -1.75) {};
		\node [style=none] (29) at (3.25, 2.25) {$m$};
		\node [style=none] (30) at (3.25, -2.25) {$n$};
		\node [style=hadamard] (31) at (1.25, -0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw [bend left=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15, looseness=1.00] (7) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15, looseness=1.00] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15, looseness=1.00] (6) to (10);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
		\draw [decorate] (26.center) to (25.center);
		\draw [decorate] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=not] (3) at (2, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (20) at (0, -1) {\footnotesize $\dots$};
		\node [style=none] (21) at (0, 1) {\footnotesize $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (0);
		\draw [bend right=15] (4.center) to (0);
		\draw [bend left=15] (0) to (1.center);
		\draw [bend right=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XORSAT-spiderkill.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (-2, 1) {};
		\node [style=white dot] (1) at (-2, -0.25) {};
		\node [style=white dot] (2) at (-3, 1.75) {};
		\node [style=white dot] (3) at (-1, 1.75) {};
		\node [style=not] (4) at (-3, -1) {};
		\node [style=not] (5) at (-1, -1) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-2.5, -1.5) {};
		\node [style=none] (13) at (-3.5, -1.5) {};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style=none] (15) at (-0.5, 2.25) {};
		\node [style=none] (16) at (-2.5, 2.25) {};
		\node [style=none] (17) at (-3.5, 2.25) {};
		\node [style=white dot] (20) at (2.5, 2) {};
		\node [style=white dot] (21) at (4.5, 2) {};
		\node [style=not] (22) at (2.5, -1) {};
		\node [style=not] (23) at (4.5, -1) {};
		\node [style=none] (24) at (4, -1.75) {};
		\node [style=none] (25) at (5, -1.75) {};
		\node [style=none] (26) at (3, -1.75) {};
		\node [style=none] (27) at (2, -1.75) {};
		\node [style=none] (28) at (4, 2.5) {};
		\node [style=none] (29) at (5, 2.5) {};
		\node [style=none] (30) at (3, 2.5) {};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=not] (32) at (2.5, -0.25) {};
		\node [style=not] (33) at (4.5, -0.25) {};
		\node [style=white dot] (34) at (2.5, 1.25) {};
		\node [style=white dot] (35) at (4.5, 1.25) {};
		\node [style=none] (36) at (-2, 1.75) {\footnotesize $\dots$};
		\node [style=none] (37) at (3.5, 2) {\footnotesize $\dots$};
		\node [style=none] (38) at (-2, -1) {\footnotesize $\dots$};
		\node [style=none] (39) at (3.5, -1) {\footnotesize $\dots$};
		\node [style=none] (40) at (3.5, 1) {\scriptsize $\dots$};
		\node [style=white dot] (41) at (9, 1.5) {};
		\node [style=white dot] (42) at (11, 1.5) {};
		\node [style=not] (43) at (9, -0.5) {};
		\node [style=not] (44) at (11, -0.5) {};
		\node [style=none] (45) at (10.5, -1.5) {};
		\node [style=none] (46) at (11.5, -1.5) {};
		\node [style=none] (47) at (9.5, -1.5) {};
		\node [style=none] (48) at (8.5, -1.5) {};
		\node [style=none] (49) at (10.5, 2.5) {};
		\node [style=none] (50) at (11.5, 2.5) {};
		\node [style=none] (51) at (9.5, 2.5) {};
		\node [style=none] (52) at (8.5, 2.5) {};
		\node [style=none] (57) at (10, 2) {\footnotesize $\dots$};
		\node [style=none] (58) at (10, -1.25) {\footnotesize $\dots$};
		\node [style=none] (59) at (10, 1.25) {\footnotesize $\dots$};
		\node [style=none] (60) at (0.25, 0.5) {};
		\node [style=none] (61) at (1, 0.5) {};
		\node [style=none] (62) at (6, 0.5) {};
		\node [style=none] (63) at (6.75, 0.5) {};
		\node [style=none] (64) at (-3.5, -0.5) {\footnotesize $b_1$};
		\node [style=none] (65) at (-0.5, -0.5) {\footnotesize $b_n$};
		\node [style=none] (66) at (-1.375, 1) {\footnotesize $a$};
		\node [style=none] (67) at (1.75, -0.75) {\footnotesize $b_1$};
		\node [style=none] (68) at (5.25, -0.75) {\footnotesize $b_n$};
		\node [style=none] (69) at (5, 0) {\footnotesize $a$};
		\node [style=none] (70) at (2, 0) {\footnotesize $a$};
		\node [style=none] (71) at (7.875, -0.25) {\footnotesize $a\oplus b_1$};
		\node [style=none] (72) at (12.25, -0.25) {\footnotesize $a \oplus b_n$};
		\node [style=none] (73) at (4.25, 0.5) {\scriptsize $\dots$};
		\node [style=none] (74) at (2.75, 0.5) {\scriptsize $\dots$};
		\node [style=none] (75) at (-3, 2.25) {\tiny $\dots$};
		\node [style=none] (76) at (-1, 2.25) {\tiny $\dots$};
		\node [style=none] (77) at (2.5, 2.5) {\tiny $\dots$};
		\node [style=none] (78) at (4.5, 2.5) {\tiny $\dots$};
		\node [style=none] (79) at (9, 2.5) {\tiny $\dots$};
		\node [style=none] (80) at (11, 2.5) {\tiny $\dots$};
		\node [style=none] (81) at (11, -1.5) {\tiny $\dots$};
		\node [style=none] (82) at (9, -1.5) {\tiny $\dots$};
		\node [style=none] (83) at (4.5, -1.75) {\tiny $\dots$};
		\node [style=none] (84) at (2.5, -1.75) {\tiny $\dots$};
		\node [style=none] (85) at (-1, -1.5) {\tiny $\dots$};
		\node [style=none] (86) at (-3, -1.5) {\tiny $\dots$};
		\node [style=none] (87) at (-3, 3.25) {$m_1$};
		\node [style=none] (88) at (-3.5, 2.75) {};
		\node [style=none] (89) at (-2.5, 2.75) {};
		\node [style=none] (90) at (-1, 3.25) {$m_l$};
		\node [style=none] (91) at (-1.5, 2.75) {};
		\node [style=none] (92) at (-0.5, 2.75) {};
		\node [style=none] (93) at (2.5, 3.5) {$m_1$};
		\node [style=none] (94) at (2, 3) {};
		\node [style=none] (95) at (3, 3) {};
		\node [style=none] (96) at (4.5, 3.5) {$m_l$};
		\node [style=none] (97) at (4, 3) {};
		\node [style=none] (98) at (5, 3) {};
		\node [style=none] (99) at (9, 3.5) {$m_1$};
		\node [style=none] (100) at (8.5, 3) {};
		\node [style=none] (101) at (9.5, 3) {};
		\node [style=none] (102) at (11, 3.5) {$m_l$};
		\node [style=none] (103) at (10.5, 3) {};
		\node [style=none] (104) at (11.5, 3) {};
		\node [style=none] (105) at (9, -2.5) {$n_1$};
		\node [style=none] (106) at (8.5, -2) {};
		\node [style=none] (107) at (9.5, -2) {};
		\node [style=none] (108) at (11, -2.5) {$n_k$};
		\node [style=none] (109) at (10.5, -2) {};
		\node [style=none] (110) at (11.5, -2) {};
		\node [style=none] (111) at (2.5, -2.75) {$n_1$};
		\node [style=none] (112) at (2, -2.25) {};
		\node [style=none] (113) at (3, -2.25) {};
		\node [style=none] (114) at (4.5, -2.75) {$n_k$};
		\node [style=none] (115) at (4, -2.25) {};
		\node [style=none] (116) at (5, -2.25) {};
		\node [style=none] (117) at (-3, -2.5) {$n_1$};
		\node [style=none] (118) at (-3.5, -2) {};
		\node [style=none] (119) at (-2.5, -2) {};
		\node [style=none] (120) at (-1, -2.5) {$n_k$};
		\node [style=none] (121) at (-1.5, -2) {};
		\node [style=none] (122) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (0);
		\draw [bend right=15] (0) to (3);
		\draw (0) to (1);
		\draw [bend right=15] (1) to (4);
		\draw [bend left=15] (1) to (5);
		\draw (17.center) to (2);
		\draw (2) to (16.center);
		\draw (15.center) to (3);
		\draw (3) to (14.center);
		\draw (5) to (10.center);
		\draw (5) to (11.center);
		\draw (12.center) to (4);
		\draw (4) to (13.center);
		\draw (31.center) to (20);
		\draw (20) to (30.center);
		\draw (29.center) to (21);
		\draw (21) to (28.center);
		\draw (23) to (24.center);
		\draw (23) to (25.center);
		\draw (26.center) to (22);
		\draw (22) to (27.center);
		\draw (34) to (20);
		\draw (21) to (35);
		\draw (33) to (23);
		\draw (22) to (32);
		\draw (32) to (35);
		\draw (33) to (34);
		\draw (52.center) to (41);
		\draw (41) to (51.center);
		\draw (50.center) to (42);
		\draw (42) to (49.center);
		\draw (44) to (45.center);
		\draw (44) to (46.center);
		\draw (47.center) to (43);
		\draw (43) to (48.center);
		\draw (44) to (41);
		\draw (43) to (42);
		\draw [style=diredge] (60.center) to (61.center);
		\draw [style=diredge] (62.center) to (63.center);
		\draw [bend right=15] (34) to (32);
		\draw [bend left=15] (35) to (33);
		\draw [bend right=15] (41) to (43);
		\draw [bend right=15] (44) to (42);
		\draw [style=brace edge] (88.center) to (89.center);
		\draw [style=brace edge] (91.center) to (92.center);
		\draw [style=brace edge] (94.center) to (95.center);
		\draw [style=brace edge] (97.center) to (98.center);
		\draw [style=brace edge] (100.center) to (101.center);
		\draw [style=brace edge] (103.center) to (104.center);
		\draw [style=brace edge] (107.center) to (106.center);
		\draw [style=brace edge] (110.center) to (109.center);
		\draw [style=brace edge] (113.center) to (112.center);
		\draw [style=brace edge] (116.center) to (115.center);
		\draw [style=brace edge] (119.center) to (118.center);
		\draw [style=brace edge] (122.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=white dot] (7) at (-3.75, -0.5) {};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=white dot] (10) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7);
		\draw [bend right=45] (7) to (10);
		\draw [bend left=45] (7) to (10);
		\draw (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-big.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=white dot] (3) at (0, -0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, -0.75) {$\ldots$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (0, 1.75) {$m$};
		\node [style=none] (12) at (0, -1.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=white dot] (3) at (2, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (2, -1.75) {$n$};
		\node [style=none] (12) at (2, 1.75) {$m$};
		\node [style=none] (13) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-1.75, 2.25) {$m$};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {$n$};
		\node [style=none] (24) at (-1.75, 1.25) {$\ldots$};
		\node [style=white dot] (25) at (-1.75, 0.5) {};
		\node [style=white dot] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (14.center);
		\draw [bend left=15, looseness=1.00] (26) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=white dot] (3) at (2, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$n$};
		\node [style=none] (11) at (2.5, 2.25) {$m$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$m$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$n$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=gray dot] (24) at (-1.75, 0.5) {};
		\node [style=H box] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white dot] (27) at (1.5, -1) {};
		\node [style=white dot] (28) at (3.5, -1) {};
		\node [style=H box] (29) at (1.5, 1) {};
		\node [style=H box] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, 0) {$\ldots$};
		\node [style=none] (32) at (1.75, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24) to (25);
		\draw [bend right=15] (25) to (13.center);
		\draw [bend left=15] (25) to (18.center);
		\draw [bend right=15] (21.center) to (24);
		\draw [bend right=15] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right] (29) to (27);
		\draw (27) to (30);
		\draw [bend left] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-nf-picture.tikz <==
\begin{tikzpicture}
    \node (w) [white dot] at (-0.75,2.25) {};  
    \node (w') [white dot] at (0.75,2.25) {};
    \draw (w) -- ++(0,1);
    \draw (w') -- ++(0,1);
    \node (dots) at (0,3) {\ldots};
%
    \node (a000) [hadamard, minimum width=12mm, minimum height=4mm] at (-6,-2.75) {$a_{0\cdots00}$}; 
    \node (b000) [medium gray box] at (-6,-0.75) {$0\cdots00$};
    \begin{pgfonlayer}{edgelayer}
      \draw (w) -- ($(b000.north) + (-0.75,0)$) node (b') [pos=0.75] {};
      \draw (w') -- ($(b000.north) + (0.75,0)$) node (b'') [pos=0.75] {};
      \node (dots) at ($(b')!0.5!(b'')$) {$\cdots$};
      \draw ($(b000.south) + (-0.625,0)$) |- (a000);
      \draw ($(b000.south) + (0.625,0)$) |- (a000);
      \node (dots) at ($(a000)!0.4125!(b000)$) {$\cdots$};
    \end{pgfonlayer}
%
    \node (a001) [hadamard, minimum width=12mm, minimum height=4mm] at (-3.25,-2.75) {$a_{0\cdots01}$}; 
    \node (b001) [medium gray box] at (-3.25,-0.75) {$0\cdots01$};
    \begin{pgfonlayer}{edgelayer}
      \draw (w) -- ($(b001.north) + (-0.625,0)$) node (b') [pos=0.75] {};
      \draw (w') -- ($(b001.north) + (0.625,0)$) node (b'') [pos=0.75] {};
      \node (dots) at ($(b')!0.5!(b'')$) {$\cdots$};
      \draw ($(b001.south) + (-0.625,0)$) |- (a001);
      \draw ($(b001.south) + (0.625,0)$) |- (a001);
      \node (dots) at ($(a001)!0.4125!(b001)$) {$\cdots$};
    \end{pgfonlayer}
%
    \node (a111) [hadamard, minimum width=12mm, minimum height=4mm] at (6,-2.75) {$a_{1\cdots11}$}; 
    \node (b111) [medium gray box] at (6,-0.75) {$1\cdots11$};
    \begin{pgfonlayer}{edgelayer}
      \draw (w) -- ($(b111.north) + (-0.75,0)$) node (b') [pos=0.75] {};
      \draw (w') -- ($(b111.north) + (0.75,0)$) node (b'') [pos=0.75] {};
      \node (dots) at ($(b')!0.5!(b'')$) {$\cdots$};
      \draw ($(b111.south) + (-0.625,0)$) |- (a111);
      \draw ($(b111.south) + (0.625,0)$) |- (a111);
      \node (dots) at ($(a111)!0.4125!(b111)$) {$\cdots$};
    \end{pgfonlayer}
%
    \node (ax) [hadamard, minimum width=12mm, minimum height=4mm]
               at ($(a001)!0.5!(a111)$) {$a_{x_1 x_2 \cdots x_n}$}; 
    \node (bx) [medium gray box] at ($(b001)!0.5!(b111)$) {$x_1 x_2 \cdots x_n$};
    \begin{pgfonlayer}{edgelayer}
      \node (dots) at ($(a001)!0.425!(ax)$) {$\cdots$};
      \node (dots) at ($(a111)!0.425!(ax)$) {$\cdots$};
      \node (dots) at ($(b001)!0.425!(bx)$) {$\cdots$};
      \node (dots) at ($(b111)!0.425!(bx)$) {$\cdots$};
      \draw (w) -- ($(bx.north) + (-0.625,0)$) node (b') [pos=0.75] {};
      \draw (w') -- ($(bx.north) + (0.625,0)$) node (b'') [pos=0.75] {};
      \node (dots) at ($(b')!0.5!(b'')$) {$\cdots$};
      \draw ($(bx.south) + (-0.625,0)$) |- (ax);
      \draw ($(bx.south) + (0.625,0)$) |- (ax);
      \node (dots) at ($(ax)!0.4125!(bx)$) {$\cdots$};
    \end{pgfonlayer}
  \node (axbox)
       [draw=purple!55!black, dashed, inner sep=4pt, fit=(ax)(bx)] {};
  \node (axnote) at (axbox.south) [anchor=north]
        {\parbox{6em}{\footnotesize\itshape\centering coefficient for $a_{x_1x_2 \cdots x_n}$}};
  \node (Abox)
       [draw=purple!55!black, dashed, inner sep=2pt,
        fit=(w)(w')(a000)(a111)(axnote), inner sep=3pt] {};
  \node (Aboxnote) at (Abox.north west) [anchor=south west]
        {};%{\footnotesize\itshape gadget for tensor $A$};
\end{tikzpicture}


==> figures/ZX-bialgebra-neg.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=white dot] (24) at (-1.75, 0.5) {};
		\node [style=not] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=white dot] (27) at (1.5, -1) {};
		\node [style=white dot] (28) at (3.5, -1) {};
		\node [style=not] (29) at (1.5, 1) {};
		\node [style=not] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, -0) {$\ldots$};
		\node [style=none] (32) at (1.75, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (13.center);
		\draw [bend left=15, looseness=1.00] (25) to (18.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (27) to (30);
		\draw [bend left, looseness=1.00] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$n$};
		\node [style=none] (11) at (2.5, 2.25) {$m$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$m$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$n$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=white dot] (24) at (-1.75, 0.5) {};
		\node [style=gray dot] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=white dot] (27) at (1.5, -1) {};
		\node [style=white dot] (28) at (3.5, -1) {};
		\node [style=gray dot] (29) at (1.5, 1) {};
		\node [style=gray dot] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, -0) {$\ldots$};
		\node [style=none] (32) at (1.75, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (13.center);
		\draw [bend left=15, looseness=1.00] (25) to (18.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (27) to (30);
		\draw [bend left, looseness=1.00] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-2.75, -0.25) {$2a$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=H box] (2) at (-1.25, -0.25) {$2b$};
		\node [style=white dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=H box] (5) at (3, -0.5) {$a\!+\!b$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=not] (7) at (-2, -1.5) {};
		\node [style=H box] (8) at (1.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6.center) to (5);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basis-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (-1.75, -1.25) {};
		\node [style=white dot] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1.75, 0.75) {...};
		\node [style=not] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=not] (7) at (3, 0) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (2.25, 0.5) {...};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-1.25, -1) {\footnotesize $a$};
		\node [style=none] (12) at (2, -0.25) {\footnotesize $a$};
		\node [style=none] (13) at (3.5, -0.25) {\footnotesize $a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=270, out=150] (1) to (2.center);
		\draw [in=270, out=30] (1) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-negation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {\footnotesize $=$};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=not] (5) at (-1, 0.5) {};
		\node [style=not] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hbox-basis-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, -1.25) {};
		\node [style=H box] (1) at (-1.75, -0.25) {$n$};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1.75, 0.75) {...};
		\node [style=white dot] (5) at (1.25, 0) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=white dot] (7) at (2.75, 0) {};
		\node [style=none] (8) at (2.75, 1) {};
		\node [style=none] (9) at (2, 0.5) {...};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=270, out=150] (1) to (2.center);
		\draw [in=270, out=30] (1) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hbox-basis-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (-1.75, -1.25) {};
		\node [style=H box] (1) at (-1.75, -0.25) {$n$};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1.75, 0.75) {...};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=H box] (11) at (1.75, -0.25) {$n$};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (1.75, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=270, out=150] (1) to (2.center);
		\draw [in=270, out=30] (1) to (3.center);
		\draw [in=270, out=150] (11) to (12.center);
		\draw [in=270, out=30] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hbox-zero-basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (1) at (-1.25, -0.25) {$0$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=gray dot] (13) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12.center);
		\draw (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indexing-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium gray box] (0) at (0, -0) {\footnotesize $\vec{b}$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, 0.75) {$\ldots$};
		\node [style=none] (6) at (0, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (1.5, 0.5) {$a$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=H box] (2) at (3, 0.5) {$a$};
		\node [style=white dot] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=not] (5) at (1.5, -0.75) {};
		\node [style=white dot] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=H box] (9) at (-1.5, 0.5) {$a$};
		\node [style=white dot] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (0) to (5);
		\draw [in=150, out=-75] (5) to (6);
		\draw (6) to (7.center);
		\draw (2) to (8.center);
		\draw [in=30, out=-90] (8.center) to (6);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maybe-neg-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (20) at (0, -1) {\footnotesize $\dots$};
		\node [style=none] (21) at (0, 1) {\footnotesize $\dots$};
		\node [style=none] (25) at (0.75, 0.25) {\footnotesize $a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (0);
		\draw [bend right=15] (4.center) to (0);
		\draw [bend left=15] (0) to (1.center);
		\draw [bend right=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-2.5, -1.25) {$a$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=H box] (2) at (-1, -1.25) {$b$};
		\node [style=white dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=H box] (5) at (1.5, -0.75) {$ab$};
		\node [style=none] (6) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neg-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2, 0) {};
		\node [style=not] (1) at (2, 0) {};
		\node [style=not] (2) at (-2, -1) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=none] (7) at (0, 0) {\footnotesize $=$};
		\node [style=none] (8) at (-2, 1.25) {$\dots$};
		\node [style=none] (9) at (2, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3.center) to (0);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend right=15] (5.center) to (1);
		\draw [bend right=15] (1) to (6.center);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negate-dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.25, -0) {$\neg$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (0, -0) {$:=$};
		\node [style=hadamard] (4) at (1.25, -0) {$\frac{1}{2}$};
		\node [style=white dot] (5) at (2.5, -0) {};
		\node [style=small hadamard] (6) at (3.25, 0) {};
		\node [style=small hadamard] (7) at (2.5,0.75) {};
		\node [style=small hadamard] (7') at (2.5,-0.75) {};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negcopy-rule-short-nodeco.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
	\coordinate (a) at (-1.75,1.5);
%
	\coordinate (b) at (-2.5,-.75);
	\coordinate (b') at (-1,-.75);
%	\draw [decorate] ($(b') + (0.125,-0.25)$) -- ($(b) + (-0.125,-0.25)$)
%			 node [midway, below] {$\big.n\big.$};
	\node (dots) at ($(b)!0.5!(b') + (0,0.125)$) {$\cdots$};
%
	\node (w) at ($(a)!0.66!(dots)$) [white dot] {};
	\draw [out=-90,in=90] (a) to 
			node (n) [midway, gray dot] {$\scriptscriptstyle \boldsymbol\neg$}
			(w);
	\draw [out=90,in=-150] (b) to (w);
	\draw [out=90,in=-30] (b') to (w);
%
%
	\coordinate (a) at (1.5,1.25);
	\coordinate (b) at (0.75,-.75);
	\coordinate (b') at (2.25,-.75);
%	\draw [decorate] ($(b') + (0.125,-0.25)$) -- ($(b) + (-0.125,-0.25)$)
%			 node [midway, below] {$\big.n\big.$};
	\node (dots) at ($(b)!0.5!(b') + (0,0.125)$) {$\cdots$};
%
	\node (w'') at ($(a)!0.375!(dots)$) [white dot] {};
	\draw [out=-90,in=90] (a) to (w''); 
	\draw [out=-150,in=90] (w'') to
			node [pos=0.625, gray dot] {$\scriptscriptstyle \boldsymbol\neg$}
			(b);
	\draw [out=-30,in=90] (w'') to
			node [pos=0.625, gray dot] {$\scriptscriptstyle \boldsymbol\neg$}
			(b');
%
%
	\node at ($(w)!0.5!(w'') + (0,-.4125)$) {$=$};	
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-loop-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=not] (1) at (0, 1) {};
		\node [style=none] (2) at (1.25, 1.5) {\scriptsize $b\in \{0,1\}$};
		\node [style=none] (3) at (1.75, 0.5) {\footnotesize $=$};
		\node [style=H box] (4) at (4, 0.75) {$2(1-b)$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0, -1) {\footnotesize $\dots$};
		\node [style=white dot] (8) at (4, 0) {};
		\node [style=none] (9) at (3.25, -1) {};
		\node [style=none] (10) at (4.75, -1) {};
		\node [style=none] (11) at (4, -1) {\footnotesize $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1) to (0);
		\draw [bend left=90, looseness=1.75] (1) to (0);
		\draw [bend left=15, looseness=0.75] (5.center) to (0);
		\draw [bend left=15, looseness=0.75] (0) to (6.center);
		\draw [bend left=15, looseness=0.75] (9.center) to (8);
		\draw [bend left=15, looseness=0.75] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=H box] (2) at (-1.25, -1) {};
		\node [style=white dot] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=not] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=H box] (8) at (-5, 0) {$2$};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=H box] (12) at (3.75, -1) {};
		\node [style=not] (13) at (1.5, 0) {};
		\node [style=H box] (14) at (1.25, -1) {};
		\node [style=white dot] (15) at (2.5, 1) {};
		\node [style=white dot] (16) at (2, -1) {};
		\node [style=white dot] (17) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left] (3) to (2);
		\draw [bend right=15] (3) to (5);
		\draw (5) to (0);
		\draw (0) to (2);
		\draw (0) to (6.center);
		\draw (2) to (7.center);
		\draw (9.center) to (15);
		\draw [bend left] (15) to (12);
		\draw [bend right=15] (15) to (13);
		\draw (13) to (14);
		\draw (14) to (11.center);
		\draw (12) to (10.center);
		\draw (14) to (16);
		\draw (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.25) {};
		\node [style=white dot] (1) at (-2.25, 1.5) {};
		\node [style=H box] (4) at (-3, 0) {$0$};
		\node [style=H box] (5) at (-1.5, 0) {$0$};
		\node [style=not] (6) at (-3, 0.75) {};
		\node [style=not] (7) at (-1.5, 0.75) {};
		\node [style=not] (8) at (-1.5, -0.75) {};
		\node [style=not] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (-3.5, -0.5) {$a$};
		\node [style=none] (11) at (-1, -0.5) {$a$};
		\node [style=none] (12) at (-3.5, 1) {$b$};
		\node [style=none] (13) at (-1, 1) {$b$};
		\node [style=none] (14) at (-2.25, 2.25) {...};
		\node [style=none] (15) at (-1.75, 2.25) {};
		\node [style=none] (16) at (-2.75, -2.25) {};
		\node [style=white dot] (17) at (-2.25, -1.5) {};
		\node [style=none] (18) at (-2.25, -2.25) {...};
		\node [style=none] (19) at (-1.75, -2.25) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (0.75, 2.25) {};
		\node [style=white dot] (22) at (1.25, 1.5) {};
		\node [style=H box] (24) at (1.25, 0) {$0$};
		\node [style=not] (26) at (1.25, 0.75) {};
		\node [style=not] (27) at (1.25, -0.75) {};
		\node [style=none] (30) at (1.75, -0.5) {$a$};
		\node [style=none] (32) at (1.75, 1) {$b$};
		\node [style=none] (33) at (1.25, 2.25) {...};
		\node [style=none] (34) at (1.75, 2.25) {};
		\node [style=none] (35) at (0.75, -2.25) {};
		\node [style=white dot] (36) at (1.25, -1.5) {};
		\node [style=none] (37) at (1.25, -2.25) {...};
		\node [style=none] (38) at (1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5);
		\draw (5) to (7);
		\draw [in=345, out=90] (7) to (1);
		\draw (1) to (0.center);
		\draw (9) to (4);
		\draw (4) to (6);
		\draw [in=195, out=90] (6) to (1);
		\draw (1) to (15.center);
		\draw (17) to (16.center);
		\draw (17) to (19.center);
		\draw [in=270, out=15] (17) to (8);
		\draw [in=285, out=165] (17) to (9);
		\draw (27) to (24);
		\draw (24) to (26);
		\draw (22) to (21.center);
		\draw (22) to (34.center);
		\draw (36) to (35.center);
		\draw (36) to (38.center);
		\draw (36) to (27);
		\draw (26) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sat-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (1) at (-2.75, 1) {};
		\node [style=H box] (5) at (-5.25, 1.75) {$0$};
		\node [style=not] (6) at (-5.25, 1) {};
		\node [style=none] (8) at (-4.75, 2.5) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (13) at (-5.25, -1.5) {};
		\node [style=white dot] (14) at (-4, -0.25) {};
		\node [style=none] (16) at (-4, 1.75) {...};
		\node [style=none] (17) at (-4, -1.75) {...};
		\node [style=white dot] (24) at (0, 1.75) {};
		\node [style=white dot] (25) at (4.5, 1.75) {};
		\node [style=none] (26) at (0, 2.5) {};
		\node [style=none] (27) at (4.5, 2.5) {};
		\node [style=white dot] (28) at (0, -1.75) {};
		\node [style=white dot] (29) at (4.5, -1.75) {};
		\node [style=none] (31) at (4.5, -2.5) {};
		\node [style=none] (32) at (-1.5, 0) {$=$};
		\node [style=none] (33) at (2.25, 1.75) {...};
		\node [style=none] (34) at (1, 0) {...};
		\node [style=none] (35) at (3.5, 0) {...};
		\node [style=none] (36) at (2.25, -1.75) {...};
		\node [style=white dot] (39) at (1, 1.75) {};
		\node [style=none] (40) at (1, 2.5) {};
		\node [style=white dot] (43) at (3.5, 1.75) {};
		\node [style=white dot] (45) at (1, -1.75) {};
		\node [style=none] (46) at (1, -2.5) {};
		\node [style=H box] (47) at (0, 0) {$0$};
		\node [style=H box] (48) at (3, 0.625) {$0$};
		\node [style=white dot] (49) at (3.5, -1.75) {};
		\node [style=H box] (51) at (1.5, 0.625) {$0$};
		\node [style=H box] (52) at (4.5, 0) {$0$};
		\node [style=none] (53) at (-5.75, 2.5) {};
		\node [style=none] (54) at (-5.25, 2.5) {...};
		\node [style=H box] (55) at (-2.75, 1.75) {$0$};
		\node [style=none] (56) at (-2.25, 2.5) {};
		\node [style=none] (57) at (-3.25, 2.5) {};
		\node [style=none] (58) at (-2.75, 2.5) {...};
		\node [style=H box] (59) at (-5.25, -1.75) {$0$};
		\node [style=none] (60) at (-4.75, -2.5) {};
		\node [style=none] (61) at (-5.75, -2.5) {};
		\node [style=none] (62) at (-5.25, -2.5) {...};
		\node [style=H box] (63) at (-2.75, -1.75) {$0$};
		\node [style=none] (64) at (-2.25, -2.5) {};
		\node [style=none] (65) at (-3.25, -2.5) {};
		\node [style=none] (66) at (-2.75, -2.5) {...};
		\node [style=none] (67) at (0.5, 2.25) {...};
		\node [style=none] (68) at (3.5, 2.5) {};
		\node [style=none] (69) at (4, 2.25) {...};
		\node [style=none] (70) at (0, -2.5) {};
		\node [style=none] (71) at (0.5, -2.25) {...};
		\node [style=none] (72) at (3.5, -2.5) {};
		\node [style=none] (73) at (4, -2.25) {...};
		\node [style=none] (74) at (-6, -3) {};
		\node [style=none] (75) at (-4.5, -3) {};
		\node [style=none] (76) at (-5.25, -3.5) {\footnotesize $n_1$};
		\node [style=none] (77) at (-3.5, -3) {};
		\node [style=none] (78) at (-2, -3) {};
		\node [style=none] (79) at (-2.75, -3.5) {\footnotesize $n_k$};
		\node [style=none] (80) at (-6, 3) {};
		\node [style=none] (81) at (-4.5, 3) {};
		\node [style=none] (82) at (-5.25, 3.5) {\footnotesize $m_1$};
		\node [style=none] (83) at (-3.5, 3) {};
		\node [style=none] (84) at (-2, 3) {};
		\node [style=none] (85) at (-2.75, 3.5) {\footnotesize $m_\ell$};
		\node [style=none] (86) at (-0.25, -3) {};
		\node [style=none] (87) at (1.25, -3) {};
		\node [style=none] (88) at (0.5, -3.5) {\footnotesize $n_1$};
		\node [style=none] (89) at (3.25, -3) {};
		\node [style=none] (90) at (4.75, -3) {};
		\node [style=none] (91) at (4, -3.5) {\footnotesize $n_k$};
		\node [style=none] (92) at (-0.25, 3) {};
		\node [style=none] (93) at (1.25, 3) {};
		\node [style=none] (94) at (0.5, 3.5) {\footnotesize $m_1$};
		\node [style=none] (95) at (3.25, 3) {};
		\node [style=none] (96) at (4.75, 3) {};
		\node [style=none] (97) at (4, 3.5) {\footnotesize $m_\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (5) to (8.center);
		\draw [in=90, out=-165] (14) to (13.center);
		\draw [in=90, out=-15] (14) to (10.center);
		\draw [in=-90, out=165] (14) to (6);
		\draw [in=-90, out=15] (14) to (1);
		\draw (26.center) to (24);
		\draw (27.center) to (25);
		\draw (31.center) to (29);
		\draw (40.center) to (39);
		\draw (46.center) to (45);
		\draw (47) to (45);
		\draw (48) to (45);
		\draw (39) to (47);
		\draw (24) to (47);
		\draw (47) to (28);
		\draw (43) to (48);
		\draw (25) to (48);
		\draw (48) to (28);
		\draw (51) to (49);
		\draw (52) to (49);
		\draw (39) to (51);
		\draw (24) to (51);
		\draw (51) to (29);
		\draw (43) to (52);
		\draw (25) to (52);
		\draw (52) to (29);
		\draw (5) to (53.center);
		\draw (55) to (56.center);
		\draw (55) to (57.center);
		\draw (1) to (55);
		\draw (59) to (60.center);
		\draw (59) to (61.center);
		\draw (13.center) to (59);
		\draw (63) to (64.center);
		\draw (63) to (65.center);
		\draw (10.center) to (63);
		\draw (68.center) to (43);
		\draw (70.center) to (28);
		\draw (72.center) to (49);
		\draw [style=brace edge] (75.center) to (74.center);
		\draw [style=brace edge] (78.center) to (77.center);
		\draw [style=brace edge] (80.center) to (81.center);
		\draw [style=brace edge] (83.center) to (84.center);
		\draw [style=brace edge] (87.center) to (86.center);
		\draw [style=brace edge] (90.center) to (89.center);
		\draw [style=brace edge] (92.center) to (93.center);
		\draw [style=brace edge] (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 1) {\footnotesize $D_2$};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (0, 1.75) {$\ldots$};
		\node [style=none] (6) at (0, -0) {$\ldots$};
		\node [style=semilarge box] (7) at (0, -1) {\footnotesize $D_1$};
		\node [style=none] (8) at (0, -1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sharp2sat-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-3, 1.75) {$0$};
		\node [style=not] (1) at (-3, 1) {};
		\node [style=none] (4) at (-3, 2.5) {};
		\node [style=H box] (5) at (-5, 1.75) {$0$};
		\node [style=not] (6) at (-5, 1) {};
		\node [style=none] (8) at (-5, 2.5) {};
		\node [style=H box] (9) at (-3, -1.25) {$0$};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=H box] (12) at (-5, -1.25) {$0$};
		\node [style=none] (13) at (-5, -1) {};
		\node [style=white dot] (14) at (-4, 0) {};
		\node [style=none] (15) at (-5, -2) {};
		\node [style=none] (16) at (-4, 2) {...};
		\node [style=none] (17) at (-4, -1.25) {...};
		\node [style=H box] (18) at (2.45, 0.45) {$0$};
		\node [style=H box] (19) at (0.5, 0) {$0$};
		\node [style=H box] (20) at (3.5, 0) {$0$};
		\node [style=H box] (21) at (1.55, 0.45) {$0$};
		\node [style=white dot] (24) at (0.5, 1.5) {};
		\node [style=white dot] (25) at (3.5, 1.5) {};
		\node [style=none] (26) at (0.5, 2.5) {};
		\node [style=none] (27) at (3.5, 2.5) {};
		\node [style=white dot] (28) at (0.5, -1.5) {};
		\node [style=white dot] (29) at (3.5, -1.5) {};
		\node [style=none] (30) at (0.5, -2.5) {};
		\node [style=none] (31) at (3.5, -2.5) {};
		\node [style=none] (32) at (-1.25, 0) {$=$};
		\node [style=none] (33) at (2, 2) {...};
		\node [style=none] (34) at (1.25, 0) {...};
		\node [style=none] (35) at (2.75, 0) {...};
		\node [style=none] (36) at (2, -2) {...};
		\node [style=white dot] (37) at (0.5, 1.505) {};
		\node [style=white dot] (38) at (3.5, 1.505) {};
		\node [style=white dot] (39) at (0.5, -1.505) {};
		\node [style=white dot] (40) at (3.5, -1.505) {};
		\node [style=not] (41) at (4.2, 0.3) {};
		\node [style=not] (42) at (4.2, 0.925) {};
		\node [style=not] (43) at (4.2, -0.3) {};
		\node [style=not] (44) at (4.2, -0.875) {};
		\node [style=H box] (45) at (5.1, 0) {$2$};
		\node [style=none] (49) at (-5, 3) {};
		\node [style=none] (50) at (-4, 3.5) {$n$};
		\node [style=none] (51) at (-3, 3) {};
		\node [style=none] (52) at (0.35, 3) {};
		\node [style=none] (53) at (1.85, 3.5) {$n$};
		\node [style=none] (54) at (3.6, 3) {};
		\node [style=none] (55) at (-5, -2.5) {};
		\node [style=none] (56) at (-3, -2.5) {};
		\node [style=none] (57) at (0.35, -3) {};
		\node [style=none] (58) at (3.6, -3) {};
		\node [style=none] (59) at (1.85, -3.5) {$m$};
		\node [style=none] (60) at (-4, -3) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw (6) to (5);
		\draw (5) to (8.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw [in=90, out=-165] (14) to (13.center);
		\draw (13.center) to (12);
		\draw (12) to (15.center);
		\draw [in=90, out=-15] (14) to (10.center);
		\draw [in=-90, out=165] (14) to (6);
		\draw [in=-90, out=15] (14) to (1);
		\draw (26.center) to (24);
		\draw (27.center) to (25);
		\draw (30.center) to (28);
		\draw (31.center) to (29);
		\draw (25) to (20);
		\draw (20) to (29);
		\draw (25) to (18);
		\draw (18) to (28);
		\draw (24) to (21);
		\draw (21) to (29);
		\draw (24) to (19);
		\draw (19) to (28);
		\draw (37) to (41);
		\draw (38) to (42);
		\draw (39) to (43);
		\draw (40) to (44);
		\draw (41) to (45);
		\draw (42) to (45);
		\draw (43) to (45);
		\draw (44) to (45);
		\draw [style=brace edge] (49.center) to (51.center);
		\draw [style=brace edge] (52.center) to (54.center);
		\draw [style=brace edge] (56.center) to (55.center);
		\draw [style=brace edge] (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sharpsat-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (1) at (-2.75, 1) {};
		\node [style=H box] (5) at (-5.25, 1.75) {$0$};
		\node [style=not] (6) at (-5.25, 1) {};
		\node [style=none] (8) at (-4.75, 2.5) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (13) at (-5.25, -1.5) {};
		\node [style=white dot] (14) at (-4, -0.25) {};
		\node [style=none] (16) at (-4, 1.75) {...};
		\node [style=none] (17) at (-4, -1.75) {...};
		\node [style=white dot] (25) at (4.5, 2.75) {};
		\node [style=none] (26) at (0, 3.5) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=white dot] (28) at (0, -2.75) {};
		\node [style=white dot] (29) at (4.5, -2.75) {};
		\node [style=none] (31) at (4.5, -3.5) {};
		\node [style=none] (32) at (-1.25, 0) {$=$};
		\node [style=none] (33) at (2.25, 1.25) {...};
		\node [style=none] (34) at (1.5, 0) {...};
		\node [style=none] (35) at (3, 0) {...};
		\node [style=none] (36) at (2.25, -1) {...};
		\node [style=none] (40) at (1, 3.5) {};
		\node [style=white dot] (43) at (3.5, 2.75) {};
		\node [style=white dot] (45) at (1, -2.75) {};
		\node [style=none] (46) at (1, -3.5) {};
		\node [style=H box] (47) at (0.75, 0) {$0$};
		\node [style=H box] (48) at (2.75, 0.5) {$0$};
		\node [style=white dot] (49) at (3.5, -2.75) {};
		\node [style=H box] (51) at (1.75, 0.5) {$0$};
		\node [style=H box] (52) at (3.75, 0) {$0$};
		\node [style=none] (53) at (-5.75, 2.5) {};
		\node [style=none] (54) at (-5.25, 2.5) {...};
		\node [style=H box] (55) at (-2.75, 1.75) {$0$};
		\node [style=none] (56) at (-2.25, 2.5) {};
		\node [style=none] (57) at (-3.25, 2.5) {};
		\node [style=none] (58) at (-2.75, 2.5) {...};
		\node [style=H box] (59) at (-5.25, -1.75) {$0$};
		\node [style=none] (60) at (-4.75, -2.5) {};
		\node [style=none] (61) at (-5.75, -2.5) {};
		\node [style=none] (62) at (-5.25, -2.5) {...};
		\node [style=H box] (63) at (-2.75, -1.75) {$0$};
		\node [style=none] (64) at (-2.25, -2.5) {};
		\node [style=none] (65) at (-3.25, -2.5) {};
		\node [style=none] (66) at (-2.75, -2.5) {...};
		\node [style=none] (67) at (0.5, 3) {...};
		\node [style=none] (68) at (3.5, 3.5) {};
		\node [style=none] (69) at (4, 3) {...};
		\node [style=none] (70) at (0, -3.5) {};
		\node [style=none] (71) at (0.5, -3) {...};
		\node [style=none] (72) at (3.5, -3.5) {};
		\node [style=none] (73) at (4, -3) {...};
		\node [style=none] (74) at (-6, -3) {};
		\node [style=none] (75) at (-4.5, -3) {};
		\node [style=none] (76) at (-5.25, -3.5) {\footnotesize $n_1$};
		\node [style=none] (77) at (-3.5, -3) {};
		\node [style=none] (78) at (-2, -3) {};
		\node [style=none] (79) at (-2.75, -3.5) {\footnotesize $n_k$};
		\node [style=none] (80) at (-6, 3) {};
		\node [style=none] (81) at (-4.5, 3) {};
		\node [style=none] (82) at (-5.25, 3.5) {\footnotesize $m_1$};
		\node [style=none] (83) at (-3.5, 3) {};
		\node [style=none] (84) at (-2, 3) {};
		\node [style=none] (85) at (-2.75, 3.5) {\footnotesize $m_l$};
		\node [style=none] (86) at (-0.25, -3.75) {};
		\node [style=none] (87) at (1.25, -3.75) {};
		\node [style=none] (88) at (0.5, -4.25) {\footnotesize $n_1$};
		\node [style=none] (89) at (3.25, -3.75) {};
		\node [style=none] (90) at (4.75, -3.75) {};
		\node [style=none] (91) at (4, -4.25) {\footnotesize $n_k$};
		\node [style=none] (92) at (-0.25, 3.75) {};
		\node [style=none] (93) at (1.25, 3.75) {};
		\node [style=none] (94) at (0.5, 4.25) {\footnotesize $m_1$};
		\node [style=none] (95) at (3.25, 3.75) {};
		\node [style=none] (96) at (4.75, 3.75) {};
		\node [style=none] (97) at (4, 4.25) {\footnotesize $m_l$};
		\node [style=white dot] (98) at (0, 2.75) {};
		\node [style=white dot] (99) at (1, 2.75) {};
		\node [style=H box] (106) at (5.5, 0) {$2$};
		\node [style=not] (107) at (5.25, 1) {};
		\node [style=not] (108) at (5, 0.75) {};
		\node [style=not] (109) at (4.75, 0.5) {};
		\node [style=not] (110) at (4.5, 0.25) {};
		\node [style=not] (111) at (4.5, -0.25) {};
		\node [style=not] (112) at (4.75, -0.5) {};
		\node [style=not] (113) at (5, -0.75) {};
		\node [style=not] (114) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (5) to (8.center);
		\draw [in=90, out=-165] (14) to (13.center);
		\draw [in=90, out=-15] (14) to (10.center);
		\draw [in=-90, out=165] (14) to (6);
		\draw [in=-90, out=15] (14) to (1);
		\draw (27.center) to (25);
		\draw (31.center) to (29);
		\draw (46.center) to (45);
		\draw (47) to (45);
		\draw (48) to (45);
		\draw (47) to (28);
		\draw (43) to (48);
		\draw (25) to (48);
		\draw (48) to (28);
		\draw (51) to (49);
		\draw (52) to (49);
		\draw (51) to (29);
		\draw (43) to (52);
		\draw (25) to (52);
		\draw (52) to (29);
		\draw (5) to (53.center);
		\draw (55) to (56.center);
		\draw (55) to (57.center);
		\draw (1) to (55);
		\draw (59) to (60.center);
		\draw (59) to (61.center);
		\draw (13.center) to (59);
		\draw (63) to (64.center);
		\draw (63) to (65.center);
		\draw (10.center) to (63);
		\draw (68.center) to (43);
		\draw (70.center) to (28);
		\draw (72.center) to (49);
		\draw [style=brace edge] (75.center) to (74.center);
		\draw [style=brace edge] (78.center) to (77.center);
		\draw [style=brace edge] (80.center) to (81.center);
		\draw [style=brace edge] (83.center) to (84.center);
		\draw [style=brace edge] (87.center) to (86.center);
		\draw [style=brace edge] (90.center) to (89.center);
		\draw [style=brace edge] (92.center) to (93.center);
		\draw [style=brace edge] (95.center) to (96.center);
		\draw (99) to (106);
		\draw [in=-180, out=0, looseness=0.25] (98) to (106);
		\draw (26.center) to (98);
		\draw (40.center) to (99);
		\draw (99) to (47);
		\draw (98) to (47);
		\draw (99) to (51);
		\draw (98) to (51);
		\draw [in=105, out=-60, looseness=0.50] (25) to (106);
		\draw (43) to (106);
		\draw (45) to (106);
		\draw [in=-180, out=0, looseness=0.25] (28) to (106);
		\draw [in=255, out=60, looseness=0.50] (29) to (106);
		\draw (49) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-1.5, -0.5) {$1$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (0, -0.125) {$=$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=white dot] (4) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (1.center);
		\draw [bend right=45, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zh-sat-example-formula-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.25, 1.5) {};
		\node [style=white dot] (1) at (-3, 1.5) {};
		\node [style=white dot] (2) at (-1, 1.5) {};
		\node [style=white dot] (3) at (1, 1.5) {};
		\node [style=white dot] (4) at (3, 1.5) {};
		\node [style=white dot] (5) at (5, 1.5) {};
		\node [style=H box] (6) at (-5.375, -2.25) {$0$};
		\node [style=H box] (7) at (-1, -2.25) {$0$};
		\node [style=H box] (9) at (5.625, -2.25) {$0$};
		\node [style=none] (10) at (-6.5, -1.25) {};
		\node [style=not] (11) at (-5.75, -1.25) {};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=not] (13) at (-4.25, -1.25) {};
		\node [style=not] (14) at (-1.75, -1.25) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=not] (16) at (-0.25, -1.25) {};
		\node [style=not] (20) at (5.25, -1.25) {};
		\node [style=none] (23) at (-6.5, -1.25) {};
		\node [style=none] (24) at (-5, -1.25) {};
		\node [style=none] (25) at (-1, -1.25) {};
		\node [style=none] (26) at (1.75, -1.25) {};
		\node [style=none] (27) at (6, -1.25) {};
		\node [style=none] (28) at (6, -1.25) {};
		\node [style=none] (40) at (-5.75, -1.25) {};
		\node [style=none] (41) at (-4.25, -1.25) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (-1.75, -1.25) {};
		\node [style=H box] (44) at (2.5, -2.25) {$0$};
		\node [style=none] (45) at (1.75, -1.25) {};
		\node [style=not] (46) at (2.5, -1.25) {};
		\node [style=not] (47) at (3.25, -1.25) {};
		\node [style=none] (48) at (2.5, -1.25) {};
		\node [style=none] (49) at (3.25, -1.25) {};
		\node [style=none] (50) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (10.center) to (6);
		\draw [in=135, out=-90, looseness=0.75] (11) to (6);
		\draw [in=45, out=-90] (12.center) to (6);
		\draw [in=0, out=-90, looseness=0.75] (13) to (6);
		\draw [in=165, out=-90, looseness=0.75] (14) to (7);
		\draw (15.center) to (7);
		\draw [in=270, out=15, looseness=0.75] (7) to (16);
		\draw [in=135, out=-90] (20) to (9);
		\draw [in=270, out=45] (9) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (5);
		\draw (26.center) to (2);
		\draw (15.center) to (25.center);
		\draw (25.center) to (2);
		\draw (10.center) to (23.center);
		\draw (23.center) to (0);
		\draw (12.center) to (24.center);
		\draw (24.center) to (2);
		\draw (11) to (40.center);
		\draw (40.center) to (1);
		\draw (13) to (41.center);
		\draw (41.center) to (3);
		\draw (16) to (42.center);
		\draw (42.center) to (4);
		\draw (14) to (43.center);
		\draw (43.center) to (0);
		\draw [in=165, out=-90, looseness=0.75] (45.center) to (44);
		\draw (46) to (44);
		\draw [in=270, out=15, looseness=0.75] (44) to (47);
		\draw (45.center) to (26.center);
		\draw (46) to (48.center);
		\draw (48.center) to (4);
		\draw (47) to (49.center);
		\draw (49.center) to (5);
		\draw (20) to (50.center);
		\draw (50.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-sat-example-formula.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.25, 2) {};
		\node [style=white dot] (1) at (-3, 2) {};
		\node [style=white dot] (2) at (-1, 2) {};
		\node [style=white dot] (3) at (1, 2) {};
		\node [style=white dot] (4) at (3, 2) {};
		\node [style=white dot] (5) at (5, 2) {};
		\node [style=H box] (6) at (-5.375, -2.75) {$0$};
		\node [style=H box] (7) at (-1, -2.75) {$0$};
		\node [style=H box] (9) at (5.625, -2.75) {$0$};
		\node [style=not] (10) at (-6.5, -1.75) {};
		\node [style=not] (11) at (-5.75, -1.75) {};
		\node [style=not] (12) at (-5, -1.75) {};
		\node [style=not] (13) at (-4.25, -1.75) {};
		\node [style=not] (14) at (-1.75, -1.75) {};
		\node [style=not] (15) at (-1, -1.75) {};
		\node [style=not] (16) at (-0.25, -1.75) {};
		\node [style=not] (20) at (5.25, -1.75) {};
		\node [style=not] (23) at (-6.5, -1) {};
		\node [style=not] (24) at (-5, -1) {};
		\node [style=not] (25) at (-1, -1) {};
		\node [style=not] (26) at (1.75, -1) {};
		\node [style=not] (27) at (6, -1) {};
		\node [style=not] (28) at (6, -1.75) {};
		\node [style=none] (29) at (-5.25, 2.5) {$x_1$};
		\node [style=none] (30) at (-3, 2.5) {$x_2$};
		\node [style=none] (31) at (-1, 2.5) {$x_3$};
		\node [style=none] (32) at (1, 2.5) {$x_4$};
		\node [style=none] (33) at (3, 2.5) {$x_5$};
		\node [style=none] (35) at (5, 2.5) {$x_6$};
		\node [style=none] (36) at (-5.375, -3.5) {$C_1$};
		\node [style=none] (37) at (-1, -3.5) {$C_2$};
		\node [style=none] (38) at (2.5, -3.5) {$C_3$};
		\node [style=none] (39) at (5.625, -3.5) {$C_4$};
		\node [style=none] (40) at (-5.75, -1) {};
		\node [style=none] (41) at (-4.25, -1) {};
		\node [style=none] (42) at (-0.25, -1) {};
		\node [style=none] (43) at (-1.75, -1) {};
		\node [style=H box] (44) at (2.5, -2.75) {$0$};
		\node [style=not] (45) at (1.75, -1.75) {};
		\node [style=not] (46) at (2.5, -1.75) {};
		\node [style=not] (47) at (3.25, -1.75) {};
		\node [style=none] (48) at (2.5, -1) {};
		\node [style=none] (49) at (3.25, -1) {};
		\node [style=none] (50) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (10) to (6);
		\draw [in=135, out=-90, looseness=0.75] (11) to (6);
		\draw [in=45, out=-90] (12) to (6);
		\draw [in=0, out=-90, looseness=0.75] (13) to (6);
		\draw [in=165, out=-90, looseness=0.75] (14) to (7);
		\draw (15) to (7);
		\draw [in=270, out=15, looseness=0.75] (7) to (16);
		\draw [in=135, out=-90] (20) to (9);
		\draw [in=270, out=45] (9) to (28);
		\draw (28) to (27);
		\draw (27) to (5);
		\draw (26) to (2);
		\draw (15) to (25);
		\draw (25) to (2);
		\draw (10) to (23);
		\draw (23) to (0);
		\draw (12) to (24);
		\draw (24) to (2);
		\draw (11) to (40.center);
		\draw (40.center) to (1);
		\draw (13) to (41.center);
		\draw (41.center) to (3);
		\draw (16) to (42.center);
		\draw (42.center) to (4);
		\draw (14) to (43.center);
		\draw (43.center) to (0);
		\draw [in=165, out=-90, looseness=0.75] (45) to (44);
		\draw (46) to (44);
		\draw [in=270, out=15, looseness=0.75] (44) to (47);
		\draw (45) to (26);
		\draw (46) to (48.center);
		\draw (48.center) to (4);
		\draw (47) to (49.center);
		\draw (49.center) to (5);
		\draw (20) to (50.center);
		\draw (50.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-xorsat-example-formula.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.25, 2) {};
		\node [style=white dot] (1) at (-3, 2) {};
		\node [style=white dot] (2) at (-1, 2) {};
		\node [style=white dot] (3) at (1, 2) {};
		\node [style=white dot] (4) at (3, 2) {};
		\node [style=white dot] (5) at (5, 2) {};
		\node [style=not] (6) at (-5.375, -2) {};
		\node [style=not] (7) at (-1, -2) {};
		\node [style=not] (9) at (5.625, -2) {};
		\node [style=none] (10) at (-6.5, -1) {};
		\node [style=none] (11) at (-5.75, -1) {};
		\node [style=none] (12) at (-5, -1) {};
		\node [style=none] (13) at (-4.25, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (20) at (5.25, -1) {};
		\node [style=not] (23) at (-6.5, -1) {};
		\node [style=not] (24) at (-5, -1) {};
		\node [style=not] (25) at (-1, -1) {};
		\node [style=not] (26) at (1.75, -1) {};
		\node [style=not] (27) at (6, -1) {};
		\node [style=none] (28) at (6, -1) {};
		\node [style=none] (29) at (-5.25, 2.5) {$x_1$};
		\node [style=none] (30) at (-3, 2.5) {$x_2$};
		\node [style=none] (31) at (-1, 2.5) {$x_3$};
		\node [style=none] (32) at (1, 2.5) {$x_4$};
		\node [style=none] (33) at (3, 2.5) {$x_5$};
		\node [style=none] (35) at (5, 2.5) {$x_6$};
		\node [style=none] (36) at (-5.375, -2.75) {$C_1$};
		\node [style=none] (37) at (-1, -2.75) {$C_2$};
		\node [style=none] (38) at (2.5, -2.75) {$C_3$};
		\node [style=none] (39) at (5.625, -2.75) {$C_4$};
		\node [style=none] (40) at (-5.75, -1) {};
		\node [style=none] (41) at (-4.25, -1) {};
		\node [style=none] (42) at (-0.25, -1) {};
		\node [style=none] (43) at (-1.75, -1) {};
		\node [style=not] (44) at (2.5, -2) {};
		\node [style=none] (45) at (1.75, -1) {};
		\node [style=none] (46) at (2.5, -1) {};
		\node [style=none] (47) at (3.25, -1) {};
		\node [style=none] (48) at (2.5, -1) {};
		\node [style=none] (49) at (3.25, -1) {};
		\node [style=none] (50) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (10.center) to (6);
		\draw [in=135, out=-90, looseness=0.75] (11.center) to (6);
		\draw [in=45, out=-90] (12.center) to (6);
		\draw [in=0, out=-90, looseness=0.75] (13.center) to (6);
		\draw [in=165, out=-90, looseness=0.75] (14.center) to (7);
		\draw (15.center) to (7);
		\draw [in=270, out=15, looseness=0.75] (7) to (16.center);
		\draw [in=135, out=-90] (20.center) to (9);
		\draw [in=270, out=45] (9) to (28.center);
		\draw (28.center) to (27);
		\draw (27) to (5);
		\draw (26) to (2);
		\draw (15.center) to (25);
		\draw (25) to (2);
		\draw (10.center) to (23);
		\draw (23) to (0);
		\draw (12.center) to (24);
		\draw (24) to (2);
		\draw (11.center) to (40.center);
		\draw (40.center) to (1);
		\draw (13.center) to (41.center);
		\draw (41.center) to (3);
		\draw (16.center) to (42.center);
		\draw (42.center) to (4);
		\draw (14.center) to (43.center);
		\draw (43.center) to (0);
		\draw [in=165, out=-90, looseness=0.75] (45.center) to (44);
		\draw (46.center) to (44);
		\draw [in=270, out=15, looseness=0.75] (44) to (47.center);
		\draw (45.center) to (26);
		\draw (46.center) to (48.center);
		\draw (48.center) to (4);
		\draw (47.center) to (49.center);
		\draw (49.center) to (5);
		\draw (20.center) to (50.center);
		\draw (50.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

